Learning-based Position and Stiffness Feedforward Control of Antagonistic Soft Pneumatic Actuators using Gaussian Processes

Variable stiffness actuator (VSA) designs are manifold. Conventional model-based control of these nonlinear systems is associated with high effort and design-dependent assumptions. In contrast, machine learning offers a promising alternative as models are trained on real measured data and nonlinearities are inherently taken into account. Our work presents a universal, learning-based approach for position and stiffness control of soft actuators. After introducing a soft pneumatic VSA, the model is learned with input-output data. For this purpose, a test bench was set up which enables automated measurement of the variable joint stiffness. During control, Gaussian processes are used to predict pressures for achieving desired position and stiffness. The feedforward error is on average 11.5% of the total pressure range and is compensated by feedback control. Experiments with the soft actuator show that the learning-based approach allows continuous adjustment of position and stiffness without model knowledge.

==> images/blockschaltbild.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blockschaltbild.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.13875891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34934077)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blockschaltbild.pdf}}%
    \put(0.18852173,0.04724504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize PI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blockschaltbild.pdf}}%
    \put(0.11219241,0.29914623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize GP prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blockschaltbild.pdf}}%
    \put(0.01146173,0.29924179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$q_\mathrm{d}$\end{tabular}}}}%
    \put(0.01146173,0.34567468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$s_\mathrm{d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{blockschaltbild.pdf}}%
    \put(0.92762155,0.1958898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$q$\end{tabular}}}}%
    \put(0.2109021,0.24576758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}_\mathrm{FF}$\end{tabular}}}}%
    \put(0.21090091,0.11216619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\Delta p_\mathrm{FB}$\end{tabular}}}}%
    \put(0.32066437,0.06710688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$-$\end{tabular}}}}%
    \put(0.27697542,0.198851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}_\mathrm{d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{blockschaltbild.pdf}}%
    \put(0.17117625,0.17230032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{g}(\cdot)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{blockschaltbild.pdf}}%
    \put(0.48620089,0.198851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{blockschaltbild.pdf}}%
    \put(0.36671193,0.17230032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize valves\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{blockschaltbild.pdf}}%
    \put(0.75200167,0.25087507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{blockschaltbild.pdf}}%
    \put(0.66301786,0.25087507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$p_1$\end{tabular}}}}%
    \put(0.84783212,0.25087507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$p_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{blockschaltbild.pdf}}%
  \end{picture}%
\endgroup%


==> images/construction_view.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'construction_view.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.42623629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68482263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{construction_view.pdf}}%
    \put(0.15710594,0.55805487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize platform\end{tabular}}}}%
    \put(0.17193046,0.52409482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize (rigid)\end{tabular}}}}%
    \put(0.0687593,0.48552863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize sealing\end{tabular}}}}%
    \put(0.07683989,0.45152821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize (soft)\end{tabular}}}}%
    \put(0.02829695,0.2706133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize (soft)\end{tabular}}}}%
    \put(-0.00001519,0.30506248){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize membrane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{construction_view.pdf}}%
    \put(0.81202842,0.43771639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize bellows\end{tabular}}}}%
    \put(0.84574749,0.38262871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize rigid joint\end{tabular}}}}%
    \put(0.86664845,0.29252143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize magnet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{construction_view.pdf}}%
    \put(0.8936237,0.24889738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Hall\end{tabular}}}}%
    \put(0.46201976,0.65352592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize (b)\end{tabular}}}}%
    \put(0.82900532,0.51091596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize tube\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{construction_view.pdf}}%
    \put(0.88013607,0.22192213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize sensor\end{tabular}}}}%
    \put(0.78179863,0.48394071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize connections\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{construction_view.pdf}}%
    \put(0.82618561,0.62655068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize upper\end{tabular}}}}%
    \put(0.82618561,0.59283161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize frame\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{construction_view.pdf}}%
    \put(0.79246654,0.05332692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize lower\end{tabular}}}}%
    \put(0.79246654,0.02635166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize frame\end{tabular}}}}%
    \put(0.03716014,0.65352592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize (a)\end{tabular}}}}%
    \put(0.85990463,0.34520738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize  (1-DoF)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/test_bench.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test_bench.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.00652865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73156033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test_bench.pdf}}%
    \put(0.14414033,0.09224461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Ethernet\end{tabular}}}}%
    \put(0.16730157,0.38109355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{test_bench.pdf}}%
    \put(0.56349351,0.53467281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize VSA\end{tabular}}}}%
    \put(0.54742566,0.31895322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{valves}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{test_bench.pdf}}%
    \put(0.49456472,0.09172226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize supply unit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{test_bench.pdf}}%
    \put(0.22748813,0.31017028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}$\end{tabular}}}}%
    \put(0.33881509,0.28456091){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.35230259,0.18594622){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$3$\end{tabular}}}}%
    \put(0.29600802,0.18594622){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0.07619453,0.02481042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize DEV-PC\end{tabular}}}}%
    \put(0.08857042,0.15549967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize RT-PC\end{tabular}}}}%
    \put(0.06922511,0.28546211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize EtherCAT\end{tabular}}}}%
    \put(0.14414033,0.22079154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize EtherLab\end{tabular}}}}%
    \put(0.03420612,0.62961829){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize ROS shared memory\end{tabular}}}}%
    \put(0.41215176,0.26071587){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny P\end{tabular}}}}%
    \put(0.55278088,0.1442231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}_\mathrm{d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{test_bench.pdf}}%
    \put(0.50296742,0.28456089){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.51645484,0.18594621){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$3$\end{tabular}}}}%
    \put(0.46016027,0.18594621){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0.57630409,0.26071585){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{test_bench.pdf}}%
    \put(0.38202239,0.6062072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize torque sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{test_bench.pdf}}%
    \put(0.41816588,0.68828337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize motor\end{tabular}}}}%
    \put(0.01966221,0.13547608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau$\end{tabular}}}}%
    \put(0.07034981,0.58242897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize USB/Ethernet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{test_bench.pdf}}%
    \put(0.19742147,0.71241024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$q_\mathrm{m,d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{test_bench.pdf}}%
    \put(0.05284655,0.38109355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$q_\mathrm{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{test_bench.pdf}}%
  \end{picture}%
\endgroup%

